CANON: Agent-Assisted Construction of Canonical Differential Equations for Feynman Integrals

The construction of canonical basis is an important procedure in the calculation of multi-loop Feynman integrals via the canonical differential equation methods. Currently, there are various different methods for this purpose. Among them, no single method is universally applicable. Thus, obtaining a valid basis often requires repeated attempts and verification. In this paper, we present CANON, an agent-assisted framework designed to make this search-and-verification process more convenient and more efficient. In this workflow, the agent selects methods and calls the corresponding tools to revise the basis proposal or the associated differential-equation system. Independent programs then verify whether the agent's result is valid and ask the agent to retry if verification fails. This framework contains a specific state-management tool to supports long-range basis searching works which requires multiple sub-agents. Its modular architecture enables future extensions to the framework itself. In this paper, we demonstrate this framework by applying it to some two-loop and three-loop integral families.

==> figures/example-topologies.tikz <==
% Editable CANON topology figure. Coordinates and widths use bp.
% Move named vertices or edit the native mathematical labels below.
\begingroup
\definecolor{TopologyInk}{RGB}{22,22,22}
\definecolor{TopologyMass}{RGB}{162,76,19}
\definecolor{ColorQ3}{RGB}{16,176,19}
\definecolor{ColorQ4}{RGB}{16,76,192}
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt,outer sep=0pt,
 every node/.style={text=TopologyInk,font=\rmfamily\fontsize{11}{13}\selectfont},
 propagator/.style={draw=TopologyInk,line width=1.35bp,line cap=round},
 massive/.style={draw=TopologyMass,line width=2.8bp,line cap=round},
 momentum/.style={propagator,postaction={decorate},decoration={markings,
 mark=at position .60 with {\arrow{Latex[length=3.2bp,width=6.8bp]}}}},
 number/.style={font=\rmfamily\fontsize{9}{11}\selectfont}]
\path[use as bounding box] (0,0) rectangle (487.97049,198.846);
\begin{pgfinterruptboundingbox}
% (a) Off-shell double box; propagator 7 has mass m.
\coordinate (db-tl) at (50.4315,134.6969);
\coordinate (db-bl) at (50.4315,56.3105);
\coordinate (db-tm) at (109.2213,134.6969);
\coordinate (db-bm) at (109.2213,56.3105);
\coordinate (db-tr) at (168.0111,134.6969);
\coordinate (db-br) at (168.0111,56.3105);
\draw[propagator] (db-tl) -- (db-bl);
\draw[propagator] (db-tl) -- (db-tm);
\draw[propagator] (db-bl) -- (db-bm);
\draw[propagator] (db-tm) -- (db-tr);
\draw[propagator] (db-bm) -- (db-br);
\draw[propagator] (db-tm) -- (db-bm);
\draw[massive] (db-tr) -- (db-br);
\foreach \x/\y/\t in {44.547/95.395/1,79.821/142.427/2,79.821/47.580/3,138.611/142.427/4,138.611/47.580/5,102.945/95.395/6}
 \node[number] at (\x,\y) {\t};
\node[number,text=TopologyMass] at (175.061,102.450) {7};
\node[text=TopologyMass] at (180.774,84.766) {$m$};
\draw[momentum] (19.0769,155.0773) -- (db-tl);
\draw[momentum] (19.0769,35.9300) -- (db-bl);
\draw[momentum,line width=2pt,color=ColorQ3] (199.3657,35.9300) -- (db-br);
\draw[momentum,line width=2pt,color=ColorQ4] (199.3657,155.0773) -- (db-tr);
\node at (14.3,164.4) {$p_1$};
\node at (14.3,29.6) {$p_2$};
\node at (202.5,29.6) {$p_3$};
\node at (202.5,164.4) {$p_4$};
\foreach \v in {db-tl,db-bl,db-tm,db-bm,db-tr,db-br}
 \fill[TopologyInk] (\v) circle[radius=1.55bp];
\node at (109.2213,183.6) {(a) Off-shell double box};
\node[font=\rmfamily\fontsize{10}{12}\selectfont] at (109.2213,14.3)
 {$p_1^2=p_2^2=0,\quad p_3^2=Q_3^2,\quad p_4^2=Q_4^2$};
% (b) Massless pentabox. External arrows point into the graph.
\coordinate (pb-tl) at (323.8787,134.6969);
\coordinate (pb-lm) at (302.3225,95.5037);
\coordinate (pb-bl) at (323.8787,56.3105);
\coordinate (pb-tm) at (374.8299,134.6969);
\coordinate (pb-bm) at (374.8299,56.3105);
\coordinate (pb-tr) at (433.6197,134.6969);
\coordinate (pb-br) at (433.6197,56.3105);
\draw[propagator] (pb-tl) -- (pb-tm);
\draw[propagator] (pb-tl) -- (pb-lm);
\draw[propagator] (pb-lm) -- (pb-bl);
\draw[propagator] (pb-bl) -- (pb-bm);
\draw[propagator] (pb-tm) -- (pb-tr);
\draw[propagator] (pb-bm) -- (pb-br);
\draw[propagator] (pb-tr) -- (pb-br);
\draw[propagator] (pb-tm) -- (pb-bm);
\foreach \x/\y/\t in {349.349/142.427/1,307.020/120.479/2,307.020/70.312/3,349.349/47.580/4,404.220/142.427/5,404.220/47.580/6,440.669/95.395/7,368.162/95.395/8}
 \node[number] at (\x,\y) {\t};
\draw[momentum] (298.4031,156.2531) -- (pb-tl);
\draw[momentum] (267.0486,95.5037) -- (pb-lm);
\draw[momentum] (298.4031,34.7542) -- (pb-bl);
\draw[momentum] (461.0549,34.7542) -- (pb-br);
\draw[momentum] (461.0549,156.2531) -- (pb-tr);
\node at (291.7,165.2) {$p_1$};
\node[anchor=east] at (265,95.5) {$p_2$};
\node at (291.7,28.8) {$p_3$};
\node at (466.1,28.8) {$p_4$};
\node at (466.1,165.2) {$p_5$};
\foreach \v in {pb-tl,pb-lm,pb-bl,pb-tm,pb-bm,pb-tr,pb-br}
 \fill[TopologyInk] (\v) circle[radius=1.55bp];
\node at (367.0,183.6) {(b) Massless pentabox};
\node[font=\rmfamily\fontsize{10}{12}\selectfont] at (367.0,14.3)
 {$p_i^2=0\quad(i=1,\ldots,5)$};
\end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures/persistent-research-state.tikz <==
% Editable CANON figure: persistent-research-state
% Coordinates are in PDF points (bp); edit node text, coordinates and path styles below.
% Standalone figure body: loaded by main.tex with \input inside \resizebox.
\begingroup
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt,outer sep=0pt]
\path[use as bounding box] (0,98) rectangle (507.6,234);
\begin{pgfinterruptboundingbox}
\path[draw=none,fill={rgb,1:red,0.9098;green,0.9529;blue,0.9412},line width=0.7bp,line join=round,line cap=round] (414.72,155.52) -- (492.48,155.52) .. controls (497.76,155.52) and (500.4,158.16) .. (500.4,163.44) -- (500.4,195.12) .. controls (500.4,200.4) and (497.76,203.04) .. (492.48,203.04) -- (414.72,203.04) .. controls (409.44,203.04) and (406.8,200.4) .. (406.8,195.12) -- (406.8,163.44) .. controls (406.8,158.16) and (409.44,155.52) .. (414.72,155.52) -- cycle;
\path[draw=none,fill={rgb,1:red,0.7725;green,0.4039;blue,0.3333},line width=1bp,line join=round,line cap=round] (237.6,124.92) .. controls (238.4593,124.92) and (239.2834,125.2614) .. (239.891,125.869) .. controls (240.4986,126.4766) and (240.84,127.3007) .. (240.84,128.16) .. controls (240.84,129.0193) and (240.4986,129.8434) .. (239.891,130.451) .. controls (239.2834,131.0586) and (238.4593,131.4) .. (237.6,131.4) .. controls (236.7407,131.4) and (235.9166,131.0586) .. (235.309,130.451) .. controls (234.7014,129.8434) and (234.36,129.0193) .. (234.36,128.16) .. controls (234.36,127.3007) and (234.7014,126.4766) .. (235.309,125.869) .. controls (235.9166,125.2614) and (236.7407,124.92) .. (237.6,124.92) -- cycle;
\path[draw=none,fill={rgb,1:red,0.4824;green,0.5294;blue,0.5725},line width=1bp,line join=round,line cap=round] (335.52,124.92) .. controls (336.3793,124.92) and (337.2034,125.2614) .. (337.811,125.869) .. controls (338.4186,126.4766) and (338.76,127.3007) .. (338.76,128.16) .. controls (338.76,129.0193) and (338.4186,129.8434) .. (337.811,130.451) .. controls (337.2034,131.0586) and (336.3793,131.4) .. (335.52,131.4) .. controls (334.6607,131.4) and (333.8366,131.0586) .. (333.229,130.451) .. controls (332.6214,129.8434) and (332.28,129.0193) .. (332.28,128.16) .. controls (332.28,127.3007) and (332.6214,126.4766) .. (333.229,125.869) .. controls (333.8366,125.2614) and (334.6607,124.92) .. (335.52,124.92) -- cycle;
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (49.32,172.8) -- (135.322,172.8);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill={rgb,1:red,0.1451;green,0.2353;blue,0.3294},line width=1bp,line join=round,line cap=round] (132.522,174.2) -- (135.322,172.8) -- (132.522,171.4) -- cycle;
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (145.8,172.8) -- (231.802,172.8);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill={rgb,1:red,0.1451;green,0.2353;blue,0.3294},line width=1bp,line join=round,line cap=round] (229.002,174.2) -- (231.802,172.8) -- (229.002,171.4) -- cycle;
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (242.28,172.8) -- (329.722,172.8);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill={rgb,1:red,0.1451;green,0.2353;blue,0.3294},line width=1bp,line join=round,line cap=round] (326.922,174.2) -- (329.722,172.8) -- (326.922,171.4) -- cycle;
\path[draw={rgb,1:red,0.1725;green,0.5216;blue,0.4824},fill=none,line width=1bp,line join=round,line cap=round] (340.2,172.8) -- (447.802,172.8);
\path[draw={rgb,1:red,0.1725;green,0.5216;blue,0.4824},fill={rgb,1:red,0.1725;green,0.5216;blue,0.4824},line width=1bp,line join=round,line cap=round] (445.002,174.2) -- (447.802,172.8) -- (445.002,171.4) -- cycle;
\path[draw={rgb,1:red,0.1961;green,0.4353;blue,0.6078},fill=none,line width=0.85bp,line join=round,line cap=round,dash pattern=on 3bp off 2bp] (237.6,148.32) -- (141.12,148.32) -- (141.12,167.1697);
\path[draw={rgb,1:red,0.1961;green,0.4353;blue,0.6078},fill={rgb,1:red,0.1961;green,0.4353;blue,0.6078},line width=0.85bp,line join=round,line cap=round,dash pattern=on 3bp off 2bp] (139.72,164.3697) -- (141.12,167.1697) -- (142.52,164.3697) -- cycle;
\path[draw={rgb,1:red,0.4824;green,0.5294;blue,0.5725},fill=none,line width=0.85bp,line join=round,line cap=round] (237.6,168.12) -- (237.6,132.3503);
\path[draw={rgb,1:red,0.4824;green,0.5294;blue,0.5725},fill={rgb,1:red,0.4824;green,0.5294;blue,0.5725},line width=0.85bp,line join=round,line cap=round] (239,135.1503) -- (237.6,132.3503) -- (236.2,135.1503) -- cycle;
\path[draw={rgb,1:red,0.4824;green,0.5294;blue,0.5725},fill=none,line width=0.85bp,line join=round,line cap=round] (335.52,168.12) -- (335.52,132.3503);
\path[draw={rgb,1:red,0.4824;green,0.5294;blue,0.5725},fill={rgb,1:red,0.4824;green,0.5294;blue,0.5725},line width=0.85bp,line join=round,line cap=round] (336.92,135.1503) -- (335.52,132.3503) -- (334.12,135.1503) -- cycle;
\path[draw={rgb,1:red,0.4824;green,0.5294;blue,0.5725},fill=none,line width=0.85bp,line join=round,line cap=round,dash pattern=on 3bp off 2bp] (335.52,124.92) -- (335.52,106.56) -- (141.12,106.56) -- (141.12,148.32);
\path[draw={rgb,1:red,0.4824;green,0.5294;blue,0.5725},fill={rgb,1:red,1;green,1;blue,1},line width=1bp,line join=round,line cap=round] (44.64,168.12) .. controls (45.8812,168.12) and (47.0716,168.6131) .. (47.9493,169.4907) .. controls (48.8269,170.3684) and (49.32,171.5588) .. (49.32,172.8) .. controls (49.32,174.0412) and (48.8269,175.2316) .. (47.9493,176.1093) .. controls (47.0716,176.9869) and (45.8812,177.48) .. (44.64,177.48) .. controls (43.3988,177.48) and (42.2084,176.9869) .. (41.3307,176.1093) .. controls (40.4531,175.2316) and (39.96,174.0412) .. (39.96,172.8) .. controls (39.96,171.5588) and (40.4531,170.3684) .. (41.3307,169.4907) .. controls (42.2084,168.6131) and (43.3988,168.12) .. (44.64,168.12) -- cycle;
\path[draw={rgb,1:red,0.1961;green,0.4353;blue,0.6078},fill={rgb,1:red,1;green,1;blue,1},line width=1bp,line join=round,line cap=round] (141.12,168.12) .. controls (142.3612,168.12) and (143.5516,168.6131) .. (144.4293,169.4907) .. controls (145.3069,170.3684) and (145.8,171.5588) .. (145.8,172.8) .. controls (145.8,174.0412) and (145.3069,175.2316) .. (144.4293,176.1093) .. controls (143.5516,176.9869) and (142.3612,177.48) .. (141.12,177.48) .. controls (139.8788,177.48) and (138.6884,176.9869) .. (137.8107,176.1093) .. controls (136.9331,175.2316) and (136.44,174.0412) .. (136.44,172.8) .. controls (136.44,171.5588) and (136.9331,170.3684) .. (137.8107,169.4907) .. controls (138.6884,168.6131) and (139.8788,168.12) .. (141.12,168.12) -- cycle;
\path[draw={rgb,1:red,0.1961;green,0.4353;blue,0.6078},fill={rgb,1:red,0.1961;green,0.4353;blue,0.6078},line width=1bp,line join=round,line cap=round] (237.6,168.12) .. controls (238.8412,168.12) and (240.0316,168.6131) .. (240.9093,169.4907) .. controls (241.7869,170.3684) and (242.28,171.5588) .. (242.28,172.8) .. controls (242.28,174.0412) and (241.7869,175.2316) .. (240.9093,176.1093) .. controls (240.0316,176.9869) and (238.8412,177.48) .. (237.6,177.48) .. controls (236.3588,177.48) and (235.1684,176.9869) .. (234.2907,176.1093) .. controls (233.4131,175.2316) and (232.92,174.0412) .. (232.92,172.8) .. controls (232.92,171.5588) and (233.4131,170.3684) .. (234.2907,169.4907) .. controls (235.1684,168.6131) and (236.3588,168.12) .. (237.6,168.12) -- cycle;
\path[draw={rgb,1:red,0.1961;green,0.4353;blue,0.6078},fill={rgb,1:red,1;green,1;blue,1},line width=1bp,line join=round,line cap=round] (335.52,168.12) .. controls (336.7612,168.12) and (337.9516,168.6131) .. (338.8293,169.4907) .. controls (339.7069,170.3684) and (340.2,171.5588) .. (340.2,172.8) .. controls (340.2,174.0412) and (339.7069,175.2316) .. (338.8293,176.1093) .. controls (337.9516,176.9869) and (336.7612,177.48) .. (335.52,177.48) .. controls (334.2788,177.48) and (333.0884,176.9869) .. (332.2107,176.1093) .. controls (331.3331,175.2316) and (330.84,174.0412) .. (330.84,172.8) .. controls (330.84,171.5588) and (331.3331,170.3684) .. (332.2107,169.4907) .. controls (333.0884,168.6131) and (334.2788,168.12) .. (335.52,168.12) -- cycle;
\path[draw={rgb,1:red,0.1725;green,0.5216;blue,0.4824},fill={rgb,1:red,0.1725;green,0.5216;blue,0.4824},line width=1bp,line join=round,line cap=round] (453.6,168.12) .. controls (454.8412,168.12) and (456.0316,168.6131) .. (456.9093,169.4907) .. controls (457.7869,170.3684) and (458.28,171.5588) .. (458.28,172.8) .. controls (458.28,174.0412) and (457.7869,175.2316) .. (456.9093,176.1093) .. controls (456.0316,176.9869) and (454.8412,177.48) .. (453.6,177.48) .. controls (452.3588,177.48) and (451.1684,176.9869) .. (450.2907,176.1093) .. controls (449.4131,175.2316) and (448.92,174.0412) .. (448.92,172.8) .. controls (448.92,171.5588) and (449.4131,170.3684) .. (450.2907,169.4907) .. controls (451.1684,168.6131) and (452.3588,168.12) .. (453.6,168.12) -- cycle;
% Label: Task progression
\node[anchor=west,text={rgb,1:red,0.1451;green,0.2353;blue,0.3294},font={\sffamily\bfseries\fontsize{9.2}{11.04}\selectfont}] at (7.2,220.32) {Task progression};
% Label: Pending
\node[anchor=center,text={rgb,1:red,0.1451;green,0.2353;blue,0.3294},font={\sffamily\fontsize{8.7}{10.44}\selectfont}] at (44.64,194.4) {Pending};
% Label: Ready
\node[anchor=center,text={rgb,1:red,0.1451;green,0.2353;blue,0.3294},font={\sffamily\fontsize{8.7}{10.44}\selectfont}] at (141.12,194.4) {Ready};
% Label: Running
\node[anchor=center,text={rgb,1:red,0.1451;green,0.2353;blue,0.3294},font={\sffamily\bfseries\fontsize{8.7}{10.44}\selectfont}] at (237.6,194.4) {Running};
% Label: Submitted
\node[anchor=center,text={rgb,1:red,0.1451;green,0.2353;blue,0.3294},font={\sffamily\fontsize{8.7}{10.44}\selectfont}] at (335.52,194.4) {Submitted};
% Label: Completed
\node[anchor=center,text={rgb,1:red,0.1725;green,0.5216;blue,0.4824},font={\sffamily\bfseries\fontsize{8.7}{10.44}\selectfont}] at (453.6,194.4) {Completed};
% Label: accept
\node[anchor=center,text={rgb,1:red,0.1725;green,0.5216;blue,0.4824},font={\sffamily\fontsize{7.9}{9.48}\selectfont}] at (393.12,184.32) {accept};
% Label: retry
\node[anchor=center,text={rgb,1:red,0.1961;green,0.4353;blue,0.6078},font={\sffamily\fontsize{7.9}{9.48}\selectfont}] at (180,156.24) {retry};
% Label: Failed
\node[anchor=west,text={rgb,1:red,0.4824;green,0.5294;blue,0.5725},font={\sffamily\fontsize{8.2}{9.84}\selectfont}] at (246.96,128.16) {Failed};
% Label: Blocked
\node[anchor=west,text={rgb,1:red,0.4824;green,0.5294;blue,0.5725},font={\sffamily\fontsize{8.2}{9.84}\selectfont}] at (344.88,128.16) {Blocked};
% Label: unblock
\node[anchor=center,text={rgb,1:red,0.1451;green,0.2353;blue,0.3294},font={\sffamily\fontsize{7.9}{9.48}\selectfont}] at (211.68,115.2) {unblock};
\end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup

==> figures/scientific-workflow.tikz <==
% Editable CANON Figure 1. All coordinates and widths use bp.
% Named module boundaries and connectors make subsequent layout edits local.
\begingroup
\definecolor{CanonNavy}{HTML}{253C54}%
\definecolor{CanonBlue}{HTML}{326F9B}%
\definecolor{CanonTeal}{HTML}{2C857B}%
\definecolor{CanonRed}{HTML}{C56755}%
\definecolor{CanonGray}{HTML}{7B8792}%
\definecolor{CanonEdge}{HTML}{C8D2DB}%
\definecolor{CanonLight}{HTML}{F2F5F7}%
\definecolor{CanonPBlue}{HTML}{E8F0F7}%
\definecolor{CanonPTeal}{HTML}{E8F3F0}%
\definecolor{CanonPRed}{HTML}{F6E4DE}%
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt,outer sep=0pt,
 every node/.style={text=CanonNavy,font=\sffamily\fontsize{8.5}{10.2}\selectfont},
 panel/.style={draw=none,fill=CanonLight,rounded corners=7.2bp},
 card/.style={draw=CanonEdge,fill=white,line width=.7bp,rounded corners=4bp},
 title/.style={font=\sffamily\bfseries\fontsize{9}{10.8}\selectfont},
 flow/.style={-{Latex[length=3.3bp,width=2.8bp]},line width=1bp,line cap=round,line join=round},
 feedback/.style={flow,draw=CanonGray,dash pattern=on 3bp off 2bp,line width=.8bp}]
\path[use as bounding box] (0,-16) rectangle (507.6,214.56);
\begin{pgfinterruptboundingbox}
% Independent left inputs: the accepted lower system is outside Proposals.
\path[panel] (5.76,80) rectangle (106.56,176.4);
\coordinate (proposals-north) at (56.16,176.4);
\node[title,font=\sffamily\bfseries\fontsize{9.5}{11.4}\selectfont]
 at (56.16,164.16) {Proposals};
\path[card] (14.4,116) rectangle (97.92,148.32);
\path[card] (14.4,85) rectangle (97.92,109);
\coordinate (integral-east) at (97.92,126);
\coordinate (de-east) at (97.92,97);
\node at (72,130) {Integral};
\node[font=\sffamily\fontsize{14}{16.8}\selectfont] at (36.72,97) {$A_{c,a}$};
\node at (72.72,97) {DE};
\begin{scope}[shift={(0,3.28)}]
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (31.158,133.038) -- (40.5864,133.038);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (24.84,126.72) -- (31.158,133.038);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (31.158,120.402) -- (24.84,126.72);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (40.5864,120.402) -- (31.158,120.402);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (49.14,120.402) -- (40.5864,120.402);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (49.14,133.038) -- (49.14,120.402);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (40.5864,133.038) -- (49.14,133.038);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (40.5864,133.038) -- (40.5864,120.402);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (31.158,133.038) -- (27.756,136.6344);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (24.84,126.72) -- (19.494,126.72);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (31.158,120.402) -- (27.756,116.8056);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (49.14,120.402) -- (53.028,116.8056);
\path[draw={rgb,1:red,0.1451;green,0.2353;blue,0.3294},fill=none,line width=1bp,line join=round,line cap=round] (49.14,133.038) -- (53.028,136.6344);
\node[anchor=center,text={rgb,1:red,0.1725;green,0.5216;blue,0.4824},font={\sffamily\fontsize{10}{12}\selectfont}] at (36.018,126.72) {$\mathcal{N}$};
\end{scope}
\path[draw=CanonTeal,fill=CanonPTeal,line width=.7bp,rounded corners=5bp]
 (5.76,28) rectangle (106.56,74);
\coordinate (lower-east) at (106.56,51);
\coordinate (lower-south) at (56.16,28);
\node[text=CanonTeal,font=\sffamily\bfseries\fontsize{8.3}{9.96}\selectfont]
 at (56.16,61.8) {Accepted lower sectors};
\node[text=CanonTeal,font=\sffamily\fontsize{11}{13.2}\selectfont]
 at (56.16,43.2) {$T_\ell,\ \varepsilon F_{\ell,a}$};
% One Check stage, with the core above the combined-system check.
\path[panel] (147,6.6) rectangle (361,180.72);
\coordinate (check-north) at (254,180.72);
\node[title,font=\sffamily\bfseries\fontsize{9.5}{11.4}\selectfont]
 at (254,169.5) {Verifications};
\path[card] (168,108) rectangle (337,156);
\coordinate (core-west) at (168,126);
\coordinate (core-south) at (252.5,108);
\node[title] at (252.5,146) {Core verifivation};
\path[draw=CanonBlue,fill=CanonPBlue,line width=.7bp,rounded corners=2.52bp]
 (177,114) rectangle (233,137);
\node[font=\sffamily\fontsize{13}{15.6}\selectfont] at (205,125.5) {$\varepsilon F_{c,a}$};
\node[font=\sffamily\fontsize{10.3}{12.36}\selectfont] at (286.5,125.5)
 {$\overline{\boldsymbol{I}}_c=T_c\overline{\boldsymbol{K}}_c$};
\begin{scope}[yshift=-8bp]
\path[card] (168,28) rectangle (337,94);
\coordinate (combined-north) at (252.5,94);
\coordinate (combined-west) at (168,59);
\coordinate (combined-east) at (337,59);
\node[title] at (252.5,83) {Non-diagonal block verification};
% Coupled matrix: same regulator convention and lower-sector correction.
\path[fill=CanonPBlue,draw=white,line width=.8bp] (226,56.76) rectangle (255.64,75);
\path[fill=CanonPBlue,draw=white,line width=.8bp] (255.64,43) rectangle (278,56.76);
\path[fill=CanonPRed,draw=white,line width=.8bp] (226,43) rectangle (255.64,56.76);
\draw[CanonNavy,line width=.8bp] (225.8,75.5) -- (222.8,75.5) -- (222.8,42.5) -- (225.8,42.5);
\draw[CanonNavy,line width=.8bp] (278.2,75.5) -- (281.2,75.5) -- (281.2,42.5) -- (278.2,42.5);
\node[font=\sffamily\fontsize{7.7}{9.24}\selectfont] at (240.82,65.88) {$\varepsilon F_{\ell,a}$};
\node[font=\sffamily\fontsize{7.7}{9.24}\selectfont] at (266.82,49.88) {$\varepsilon F_{c,a}$};
\node[text=CanonRed,font=\sffamily\fontsize{9.6}{11.52}\selectfont] at (240.82,49.88) {$H_a$};
\node[text=CanonGray,font=\sffamily\fontsize{8}{9.6}\selectfont] at (266.82,65.88) {0};
\node[font=\sffamily\fontsize{10.2}{12.24}\selectfont] at (252.5,35.3)
 {$\boldsymbol{J}_c=\boldsymbol{K}_c-X\boldsymbol{K}_\ell$};
\end{scope}
% Proposal channels merge before the core; both checked inputs feed the combination.
\draw[CanonBlue,line width=1bp,line cap=round,line join=round]
 (de-east) -- (121,97) -- (121,126);
\draw[flow,draw=CanonBlue] (integral-east) -- (core-west);
\draw[flow,draw=CanonBlue] (core-south) -- (combined-north);
\draw[flow,draw=CanonTeal] (lower-east) -- (combined-west);
% The verified-integral panel below is retained verbatim except for its title.
\path[draw={rgb,1:red,0.1961;green,0.4353;blue,0.6078},fill={rgb,1:red,0.9098;green,0.9412;blue,0.9686},line width=0.9bp,line join=round,line cap=round] (409.68,46.8) -- (493.92,46.8) .. controls (498.24,46.8) and (500.4,48.96) .. (500.4,53.28) -- (500.4,159.12) .. controls (500.4,163.44) and (498.24,165.6) .. (493.92,165.6) -- (409.68,165.6) .. controls (405.36,165.6) and (403.2,163.44) .. (403.2,159.12) -- (403.2,53.28) .. controls (403.2,48.96) and (405.36,46.8) .. (409.68,46.8) -- cycle;
\path[draw={rgb,1:red,0.7647;green,0.8314;blue,0.8863},fill=none,line width=0.7bp,line join=round,line cap=round] (416.88,77.04) -- (486.72,77.04);
\node[anchor=center,text={rgb,1:red,0.1961;green,0.4353;blue,0.6078},font={\sffamily\bfseries\fontsize{8.2}{11.04}\selectfont}] at (451.8,148.32) {Data of verified sectors};
\node[anchor=center,text={rgb,1:red,0.1451;green,0.2353;blue,0.3294},font={\sffamily\fontsize{11.2}{13.44}\selectfont}] at (451.8,119.52) {$\partial_a\boldsymbol{J}=B_a\boldsymbol{J}$};
\node[anchor=center,text={rgb,1:red,0.1451;green,0.2353;blue,0.3294},font={\sffamily\fontsize{12}{14.4}\selectfont}] at (451.8,92.88) {$\boldsymbol{I}=T\boldsymbol{J}$};
\node[anchor=center,text={rgb,1:red,0.1961;green,0.4353;blue,0.6078},font={\sffamily\fontsize{8.1}{9.72}\selectfont}] at (451.8,62.64) {Common alphabet};
\coordinate (verified-west) at (403.2,114.48);
\coordinate (verified-south) at (451.8,46.8);
\coordinate (check-east) at (361,114.48);
\draw[flow,draw=CanonNavy,line width=1.15bp] (check-east) -- (verified-west);
\node[font=\sffamily\fontsize{7.7}{9.24}\selectfont] at (382.1,123.2) {Pass};
% Revision starts at the whole Check stage, rather than the completion substep.
\draw[feedback] (check-north) -- (254,198) -- (56.16,198) -- (proposals-north);
\node[anchor=west,text=CanonGray,font=\sffamily\fontsize{8.1}{9.72}\selectfont]
 at (260,189.4) {not pass};
\node[font=\sffamily\fontsize{8.1}{9.72}\selectfont] at (248.4,207.36) {Agent-guided revision};
% Reuse the verified result as an accepted lower-sector input for the next sector.
\draw[flow,draw=CanonTeal,line width=.9bp]
 (verified-south) -- (451.8,-9) -- (56.16,-9) -- (lower-south);
\node[text=CanonTeal,font=\sffamily\fontsize{8}{9.6}\selectfont] at (260,-1) {For next sector(s)};
\end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup

